TaxMan: an online facility for the coding of continuous characters for cladistic analysis

A consensus is emerging that continuous (or metric) measures can be useful in phylogenetic systematics. Many of the methods for coding such characters, how- ever, employ elements that are arbitrary and therefore should be excluded from use in cladistic analysis. The continued use of such potentially inappropriate methods can be attributed to either their simplicity or the availability of computer programs specifically designed to produce data matrices using these methods. Conversely, one of the most suitable methods, homogeneous subset coding (HSC), is underused, probably due to the lack of a suitable software implementation for this somewhat complex procedure. This paper describes TaxMan, a Web-based facility for the coding of continuous data using HSC. Data are entered using a form accessible via any internet browser and are automatically converted to a matrix suitable for input into tree-searching software. This implementation of the HSC technique provides an uncomplicated procedure for the incorporation of metric data in phylogenetic systematics. The algorithmic implementation of the HSC procedure, and interpolation of the Studentised range and maximum modulus distributions required by it, is described in detail in appendices.

==> fig-blockmatrix.tex <==
%% Block matrix -> subset example figure

\begin{tikzpicture}
  \usetikzlibrary{matrix}
  \usetikzlibrary{positioning}

  \matrix[matrix of nodes,left delimiter=(,right delimiter=)](boolmatrix)
  {
    1 & 0   & 0   & 0 & 0 \\
    0 & 1   & $*$ & 1 & 0 \\
    0 & $*$ & 1   & 1 & 0 \\
    0 & 1   & 1   & 1 & 1 \\
    0 & 0   & 0   & 1 & 1 \\
  };

  \node[right=of boolmatrix](toarrow){$\Rightarrow$};

  \matrix[matrix of nodes,left delimiter=(,right delimiter=),right=of toarrow](blockmatrix)
  {
    1 &     &     &   &   \\
      & 1   & $*$ & 1 &   \\
      & $*$ & 1   & 1 &   \\
      & 1   & 1   & 1 & 1 \\
      &     &     & 1 & 1 \\
  };

  \fill[gray!70,rounded corners=0.2mm] (blockmatrix-4-4.north west) rectangle (blockmatrix-5-5.south east);
  \draw[gray,rounded corners=0.2mm,dashed] (blockmatrix-5-5.north west) rectangle (blockmatrix-5-5.south east);
  \draw[gray,rounded corners=0.2mm] (blockmatrix-4-4.north west) rectangle (blockmatrix-5-5.south east);

  \fill[gray!60,rounded corners=0.2mm] (blockmatrix-2-2.north west) rectangle (blockmatrix-4-4.south east);
  \draw[gray,rounded corners=0.2mm,dashed] (blockmatrix-3-3.north west) rectangle (blockmatrix-4-4.south east);
  \draw[gray,rounded corners=0.2mm,dashed] (blockmatrix-4-4.north west) rectangle (blockmatrix-4-4.south east);
  \draw[gray,rounded corners=0.2mm] (blockmatrix-2-2.north west) rectangle (blockmatrix-4-4.south east);

  \fill[gray!50,rounded corners=0.2mm] (blockmatrix-1-1.north west) rectangle (blockmatrix-1-1.south east);
  \draw[gray,rounded corners=0.2mm] (blockmatrix-1-1.north west) rectangle (blockmatrix-1-1.south east);

  \draw[white] (blockmatrix-1-1.center) node {\textbf{1}};
  \draw[white] (blockmatrix-3-3.center) node {\textbf{2}};
  \draw[white] (blockmatrix-5-5.center) node {\textbf{4}};
  \draw[gray] (blockmatrix-2-3.center) node {$*$};
  \draw[gray] (blockmatrix-3-2.center) node {$*$};

  \node[right=of blockmatrix](tosubs){$\Rightarrow$};

  \node[right=0.4 of tosubs](subsets) {
    $\displaystyle
    \begin{aligned}
      H_1 &= \{1\} \\
      H_2 &= \{2,(3),4\} \\
      H_4 &= \{4,5\} 
    \end{aligned}$
  };

\end{tikzpicture}

